ClaudesLens: Uncertainty Quantification in Computer Vision Models

In a world where more decisions are made using artificial intelligence, it is of utmost importance to ensure these decisions are well-grounded. Neural networks are the modern building blocks for artificial intelligence. Modern neural network-based computer vision models are often used for object classification tasks. Correctly classifying objects with \textit{certainty} has become of great importance in recent times. However, quantifying the inherent \textit{uncertainty} of the output from neural networks is a challenging task. Here we show a possible method to quantify and evaluate the uncertainty of the output of different computer vision models based on Shannon entropy. By adding perturbation of different levels, on different parts, ranging from the input to the parameters of the network, one introduces entropy to the system. By quantifying and evaluating the perturbed models on the proposed PI and PSI metrics, we can conclude that our theoretical framework can grant insight into the uncertainty of predictions of computer vision models. We believe that this theoretical framework can be applied to different applications for neural networks. We believe that Shannon entropy may eventually have a bigger role in the SOTA (State-of-the-art) methods to quantify uncertainty in artificial intelligence. One day we might be able to apply Shannon entropy to our neural systems.

==> imgs/latexpaint/ViT_arch.tex <==
\begin{figure}[H]
    \centering
    \scalebox{0.8}{
    \begin{tikzpicture}[
        node distance=1cm,
        patch/.style={draw, thick, rectangle, rounded corners, minimum size=1cm},
        mlp/.style={draw, thick, rectangle, rounded corners, minimum height=1cm, minimum width=2cm, align=center},
        encoder/.style={draw, thick, rectangle, rounded corners, minimum height=5cm, minimum width=2cm, align=center},
        pic_patch/.style={draw, thick, rectangle, rounded corners, minimum size=1cm, fill=gray!10},
        label/.style={text width=1cm, align=center}
    ]
    
    % Transformer Encoder
    \node (encoder) [encoder] {Transformer Encoder};
    
    % MLP Head
    \node (mlp) [mlp, above=of encoder] {MLP};
    \draw[-latex,thick] (encoder) -- (mlp); % Arrow from encoder to MLP
    
    % Split image into 9 patches and label them
    \foreach \x in {0,...,2}
        \foreach \y in {0,...,2} {
            \pgfmathtruncatemacro{\patchnum}{\x + 3*\y + 1}
            \node (p\patchnum) [pic_patch, below=4cm of encoder.south, xshift=\x*1.2cm - 1.2cm, yshift=-\y*1.2cm] {\patchnum}; % Adjust xshift for horizontal alignment
        }
    
    % Drawing a frame around patches
    \draw [thick, dashed] ($(p1.north west)+(-0.2,0.2)$) rectangle ($(p9.south east)+(0.2,-0.2)$);
    
    % Title for patches
    \node [left=of p1.west, anchor=east, align=right] {Image Patches \\linearily projected};
    
    % Numbered boxes positioned directly above patches, aligned horizontally with them
    \foreach \i in {-1,...,8} {
        \pgfmathtruncatemacro{\patchnum}{\i + 1}
        \node (box\patchnum) [patch, below=2cm of encoder.south, xshift=\i*1.2cm - 4.8cm] {\patchnum};
        \draw[-] (box\patchnum.north) -- (encoder.south); % Arrows from numbered boxes to encoder
    }

    
    % Arrow from frame to just below the numbered boxes
    \draw[-latex,thick] ($(p2.north) + (0,0.2)$) -- ($(box5.south) - (0,0)$);

    \node [right=of encoder.east, align=right] {$L$ amount of \\sequential encoders};


    % Title for Numbered boxes
    \node [left=of box0.west, anchor=east, align=right] {Image Patches +\\Position Embedding\\ (0 represents the \\ class embedding)};
    
    % Class Label
    \node (class) [mlp, left=3cm of encoder] {Class\\Bird\\Ball\\Car\\...};
    \draw[-latex,thick] (mlp) -| (class);
    
    \end{tikzpicture}
    }
    \caption{Vision Transformer Architecture}
    \label{fig:vit_architecture}
\end{figure}

==> imgs/latexpaint/ViTencoder.tex <==
\begin{wrapfigure}{r}{0.175\textwidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}[
    node distance=2cm,
    line width=1pt,
    >={Stealth[length=3mm]},
    boxes/.style={rectangle, thick, fit=#1, fill=gray!5},
    neuron/.style={circle, draw, minimum size=1cm, fill=white},
    process/.style={rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=white}]

    % Nodes
    \node (in) [process] {Embedded Patches};
    \node (norm1) [process, below of=in] {LN};
    \node (mha) [process, below of=norm1] {MSA};
    \node (add1) [neuron, below of=mha] {$+$};
    \node (norm2) [process, below of=add1] {LN};
    \node (mlp) [process, below of=norm2] {2 MLP, GELU};
    \node (add2) [neuron, below of=mlp] {+};
   
    \begin{scope}[on background layer]
        \node[boxes=(norm1) (mha) (add1) (norm2) (mlp) (add2), inner ysep=20pt,  yshift=1mm, inner xsep=22pt, draw, thick] (custom_box) {};
    \end{scope}
    \node [anchor=south west] at (custom_box.south west) {$L\times$};


    % Arrows
    \draw [->] (in) -- (norm1);
    \draw [->] (norm1) -- (mha);
    \draw [->] (mha) -- (add1);
    \draw [->] (add1) -- (norm2);
    \draw [->] (norm2) -- (mlp);
    \draw [->] (mlp) -- (add2);
    \coordinate (out) at 
    ([yshift=-1.75cm]add2);
    \draw [->] (add2) -- (out);

    % Additional arrows
    \coordinate (midpoint1) at ($(in)!0.45!(norm1)$);
    \draw [->] (midpoint1) -| ([xshift=-0.4cm]norm1.west) |- (add1);
    \coordinate (midpoint2) at ($(add1)!0.45!(norm2)$);
    \draw [->] (midpoint2) -|([xshift=-0.4cm]norm2.west)|- (add2);

\end{tikzpicture}}
\caption{vision transformer encoder/block \cite{Visual_transformer}.}\label{ViT block}
\end{wrapfigure}



==> imgs/latexpaint/convnextencoder.tex <==
\begin{wrapfigure}{r}{0.15\textwidth}
\centering 
\scalebox{0.6}{
\begin{tikzpicture}[
    block/.style={rectangle, draw, text width=5em, text centered, rounded corners, minimum height=3em},
     >={Stealth[length=3mm]},
    line/.style={draw, -Latex},    
    neuron/.style={rectangle, draw, minimum size=1cm},
    layer/.style={circle, draw, minimum size=1cm},
    annot/.style={text width=4cm, align=center, anchor=north}
]
  % Blocks
  \node [block] (depthconv) {d7$\times$7, 128};
  \node [block, below=of depthconv] (layernorm) {LN};
  \node [block, below=of layernorm] (conv1) {1$\times$1, 512};
  \node [block, below=of conv1] (gelu) {GELU};
  \node [block, below=of gelu] (conv2) {1$\times$1, 128};
  \node [circle, draw, below=of conv2, fill=white] (add) {$+$};

  % Lines
  \draw [->] (depthconv) -- (layernorm);
  \draw [->] (layernorm) -- (conv1);
  \draw [->] (conv1) -- (gelu);
  \draw [->] (gelu) -- (conv2);
  \draw [->] (conv2) -- (add);

  % Skip Connection
  \draw [->] (depthconv.east) -- ++(2,0) |- (add.east);
  \coordinate (out) at 
  ([yshift=-1cm]add);
  \draw [->] (add) -- (out);

\end{tikzpicture}}
\caption{First ConvNeXt block for ConvNeXt\_base \cite{liu2022convnet}.}
\label{fig:convnext_block}
\end{wrapfigure}

% \begin{wrapfigure}{r}{0.15\textwidth}
% \centering 
% \scalebox{0.52}{
% \begin{tikzpicture}[
%     block/.style={rectangle, draw, text width=5em, text centered, rounded corners, minimum height=3em},
%      >={Stealth[length=3mm]},
%     line/.style={draw, -Latex},    
%     neuron/.style={rectangle, draw, minimum size=1cm},
%     layer/.style={circle, draw, minimum size=1cm},
%     annot/.style={text width=4cm, align=center, anchor=north}
% ]
%   % Blocks
%   \node [block] (depthconv) {d7$\times$7, 128};
%   \node [block, below=of depthconv] (layernorm) {LN};
%   \node [block, below=of layernorm] (conv1) {1$\times$1, 512};
%   \node [block, below=of conv1] (gelu) {GELU};
%   \node [block, below=of gelu] (conv2) {1$\times$1, 128};
%   \node [circle, draw, below=of conv2, fill=white] (add) {$+$};

%   % Lines
%   \draw [->] (depthconv) -- (layernorm);
%   \draw [->] (layernorm) -- (conv1);
%   \draw [->] (conv1) -- (gelu);
%   \draw [->] (gelu) -- (conv2);
%   \draw [->] (conv2) -- (add);

%   % Skip Connection
%   \draw [->] (depthconv.east) -- ++(2,0) |- (add.east);
%   %\node[annot, right=-1 of input] (summation)  {Summation};
%   \coordinate (out) at 
%   ([yshift=-1cm]add);
%   \draw [->] (add) -- (out);

% % • ConvNeXt-B: C = (128, 256, 512, 1024), B = (3, 3, 27, 3)
% \end{tikzpicture}}
% \caption{First ConvNeXt block for ConvNeXt\_base \cite{liu2022convnet}.}
% \label{fig:convnext_block}
% \end{wrapfigure}
% 


==> imgs/latexpaint/kernel_example.tex <==
%%%
%%% Note that the index is reversed here!!
%%%
\begin{figure}[H]
\centering
    \scalebox{0.8}{
    \begin{tikzpicture}[annot/.style={text width=4cm, align=center, anchor=north}]
        %  4x4 input matrix
        \foreach \x in {0, ...,3}
            \foreach \y in {0, ..., 3}
                \draw[thick] (\x, \y) rectangle (\x+1, \y+1);
    
        % Kernel
        \foreach \x in {2,1}
            \foreach \y in {2,1}
                \node at ( \x + 4.5, 4.5 - \y) [black] (kernel\x){$F_{\text{\x, \y}}$};
        \draw[thick] (5, 2) rectangle (7, 4); % stor låda
        \draw[thick] (6, 2) -- (6, 4); % vertikalt sträck
        \draw[thick] (5, 3) -- (7, 3); % horisontellt sträck
       
    
        
    \foreach \x in {4,...,1}
        \foreach \y in {4,...,1} 
                \node at (\x-0.5, 4.5-\y) {$I_{\x,\y}$};


        % Feature map
        \foreach \x in {2,1}
            \foreach \y in {2,1}
                \node at ( \x + 7.5, 3.5 - \y) [black] (feature\x){$O_{\text{\x, \y}}$};
        \draw[thick] (8, 1) rectangle (10, 3); % stor låda
        \draw[thick] (9, 1) -- (9, 3); % vertikalt sträck
        \draw[thick] (8, 2) -- (10, 2); % horisontellt sträck
       
    
    
    \node[annot] at (6,5)  (Kernel)  {Kernel/Filter};
    \node[annot] at (2,5) (Image) {Image};
    \node[annot] at (9,5) (feature) {Feature map};
    \end{tikzpicture}}
    \caption{An image ($4 \times 4 \times 1$) with no padding, convolved by a $(2 \times 2 \times 1)$ kernel with 2 in stride, producing a $(2\times 2)$ feature map.}
    \label{fig:conv_kernel}   
\end{figure}

==> imgs/latexpaint/logistic.tex <==
\begin{figure}[H]
\centering
\scalebox{0.7}{
\begin{tikzpicture}[
    node distance=1cm,
    line width=1pt,
    >={Stealth[length=3mm]},
    neuron/.style={circle, draw, minimum size=1cm},
    layer/.style={rectangle, draw, minimum height=1cm, minimum width=2.5cm,},
    annot/.style={text width=4cm, align=center, anchor=north}
]

% Annotations aligned in one line at the top
\node[annot, above=of input1]  (input layer)  {Input Layer};
\node[annot,  right=0.25cm of input layer] (output layer)  {Output Layer};

% Nodes
\node[neuron]                   (input1) {$x_1$};
\node[neuron, below=of input1]  (input2) {$x_2$};
\node[neuron, below=of input2]  (input3) {$\ldots$};
\node[neuron, below=of input3]  (input4) {$x_{784}$};

% Output
\node[neuron, below=2.0cm of output layer] (output1) {$y_1$};
\node[neuron, below=of output1] (output2) {$\ldots$};
\node[neuron, below=of output2] (output3) {$y_{10}$};


% Connections input -> hidden
\draw[->] (input1) -- (output1);
\draw[->] (input1) -- (output2);
\draw[->] (input1) -- (output3);

\draw[->] (input2) -- (output1);
\draw[->] (input2) -- (output2);
\draw[->] (input2) -- (output3);

\draw[->] (input3) -- (output1);
\draw[->] (input3) -- (output2);
\draw[->] (input3) -- (output3);

\draw[->] (input4) -- (output1);
\draw[->] (input4) -- (output2);
\draw[->] (input4) -- (output3);


\end{tikzpicture}} 
\caption{The Na\"ive multinomial Regression Model Architecture}
\label{fig:naive_arch}
\end{figure}

==> imgs/latexpaint/neural_network_1_output.tex <==
\begin{figure}[H]
\centering
\scalebox{0.65}{
    \begin{tikzpicture}[
        node distance=1cm,
        line width=1pt,
        >={Stealth[length=3mm]},
        neuron/.style={circle, draw, minimum size=1cm},
        layer/.style={circle, draw, minimum size=1cm},
        annot/.style={text width=4cm, align=center, anchor=north}
    ]
    
    % Annotations aligned in one line at the top
    \node[annot, above=of input1]  (input layer)  {Input Layer};
    \node[annot, right=0.3cm of input layer] (hidden layer)  {Hidden Layer};
    \node[annot,  right=0.25cm of hidden layer] (output layer)  {Output Layer};
    
    % Nodes
    \node[neuron]                   (input1) {$x_1$};
    \node[neuron, below=of input1]  (input2) {$x_2$};
    \node[neuron, below=of input2]  (input3) {$\ldots$};
    \node[neuron, below=of input3]  (input4) {$x_n$};
    
    % Hidden layer
    \node[layer, right=3.5cm of input1] (layer1) {$a_1$};
    \node[layer, below=of layer1] (layer2) {$a_2$};
    \node[layer, below=of layer2] (layer3) {$\ldots$};
    \node[layer, below=of layer3] (layer4) {$a_n$};
    
    \node[neuron, right=3.5cm of layer1] (output1) {$y_1$};
    \node[neuron, below=of output1] (output2) {$y_2$};
    \node[neuron, below=of output2] (output3) {$\ldots$};
    \node[neuron, below=of output3] (output4) {$y_n$};
    
    % Connections input -> hidden
    \foreach \i in {1,...,4}
        \foreach \j in {1,...,4}
            \draw[->] (input\i) -- (layer\j);
    
    \foreach \i in {1,...,4}
        \foreach \j in {1,...,4}
            \draw[->] (layer\i) -- (output\j);
    
    
    \end{tikzpicture}}
\caption{A one-layer neural network with $n$ inputs and $n$ outputs, featuring a hidden layer with $n$ neurons, mathematically represented as $ \mathbf{a} = f.(\mathbf{W}_1 \mathbf{x} + \mathbf{b}_1) \rightarrow \mathbf{y} = f.(\mathbf{W}_2 \mathbf{a} + \mathbf b_2)$.}
\label{fig:multiple_neurons}
\end{figure}



==> imgs/latexpaint/neuron.tex <==
\begin{figure}[H]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[
    node distance=1cm,
    line width=1pt,
    >={Stealth[length=3mm]},
    neuron/.style={circle, draw, minimum size=1cm},
    act_func/.style={rectangle, draw, minimum height=1cm, minimum width=1.5cm},%draw=green!60, fill=green!20, very thick},
    layer/.style={circle, draw, minimum height=1cm, minimum width=1.5cm,},
    annot/.style={text width=4cm, align=center, anchor=north}
]

% Nodes
\node[neuron]                   (input1) {$x_1$};
\node[neuron, below=of input1]  (input2) {$\ldots$};
\node[neuron, below=of input2]  (input3) {$x_n$};

% Summation
\node[layer, right=2cm of input2] (sum) {$\Sigma$};
\node[neuron, above=of sum] (bias) {$b$};

% Activation function
\node[act_func, right=2cm of sum] (f) {$f$};

\node[neuron, right=2cm of f] (y) {$y$};


% Output

%\node[neuron, below=of output1] (output2) {Output 2};
 
% Connections input -> sum
\draw[->] (input1) -- (sum) node [midway, above, sloped] (TextNode) {$w_1$};
\draw[->] (input2) -- (sum) node [midway, above, sloped] (TextNode) {$w_j$ };
\draw[->] (input3) -- (sum) node [midway, above, sloped] (TextNode) {$w_n$};
 % sum -> activation
 \draw[->] (bias) -- (sum);
\draw[->] (sum) -- (f);
\draw[->] (f) -- (y);
\draw[->] (sum) -- (f) node [midway, above, sloped] (TextNode) {$(z)$};



% Annotations aligned in one line at the top
\node[annot, above=of input1]  (input)  {Inputs};
\node[annot, right=-1 of input] (summation)  {Summation};
\node[annot,  right=-0.8 of summation]  (act_func){Activation function};
\node[annot,  right=-0.90 of act_func]  {Output};


\end{tikzpicture}}
\caption{A single neuron with $n$ inputs and one output, showcasing the summation and activation components in a neuron.} 
\label{fig:neuron}
\end{center}
\end{figure}

==> imgs/latexpaint/pooling.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
  \matrix (m) [nodes={draw, minimum size=10mm, anchor=center, outer sep=0, text width=1cm, align=center},
  column sep=-\pgflinewidth, row sep=-\pgflinewidth,
  row 1 column 1/.style={nodes={fill=yellow!30}},
  row 1 column 2/.style={nodes={fill=yellow!30}},
  row 2 column 1/.style={nodes={fill=yellow!30}},
  row 2 column 2/.style={nodes={fill=yellow!30}},
  row 1 column 3/.style={nodes={fill=red!30}},
  row 1 column 4/.style={nodes={fill=red!30}},
  row 2 column 3/.style={nodes={fill=red!30}},
  row 2 column 4/.style={nodes={fill=red!30}},
  row 3 column 1/.style={nodes={fill=green!30}},
  row 3 column 2/.style={nodes={fill=green!30}},
  row 4 column 1/.style={nodes={fill=green!30}},
  row 4 column 2/.style={nodes={fill=green!30}},
  row 3 column 3/.style={nodes={fill=blue!30}},
  row 3 column 4/.style={nodes={fill=blue!30}},
  row 4 column 3/.style={nodes={fill=blue!30}},
  row 4 column 4/.style={nodes={fill=blue!30}}]
  {
    \node{3.2}; & \node{-1.5}; & \node{2.7}; & \node{0.5}; \\
    \node{0.2}; & \node{0.7};  & \node{-1.8}; & \node{3.0}; \\
    \node{0.4}; & \node{1.3};  & \node{1.25}; & \node{-0.6}; \\
    \node{-2.0}; & \node{0.1}; & \node{-0.8}; & \node{1.0}; \\
  };

% Max pooling result matrix
  \matrix (n) [right=2cm of m, nodes={draw, minimum size=10mm, anchor=center, outer sep=0, text width=1cm, align=center},
  column sep=-\pgflinewidth, row sep=-\pgflinewidth,
  row 1 column 1/.style={nodes={fill=yellow!30}},
  row 1 column 2/.style={nodes={fill=red!30}},
  row 2 column 1/.style={nodes={fill=green!30}},
  row 2 column 2/.style={nodes={fill=blue!30}}]
  {
    \node{3.2}; & \node{2.7}; \\
    \node{1.3}; & \node{1.25}; \\
  };

  % Arrow between matrices
  \draw[-latex, line width=1mm] (m.east) -- (n.west) node[midway,above] {Max-pooling};
  
\end{tikzpicture}
\caption{Visualization of $2 \times 2$ max-pooling on a $4 \times 4 \times 1$ image. For multiple channels, the operation is applied independently on each channel.}
\label{fig:cnn_kernel}
\end{figure}
